Phase-Conditioned Reward Shaping for Token-Efficient LLM Reasoning

Extended reasoning can help language models solve complex problems, but long responses often contain both useful computations and redundant checks. Conventional length penalties encourage shorter responses without distinguishing the functions of intermediate steps. We propose Phase-Conditioned Reward Shaping (PCRS), a framework that combines phase identification with training-time reward allocation. We investigate two classification routes: PCRS-H with a hidden-state classifier and PCRS-T with a frozen text classifier. Our main text classifier implementation assigns overlapping reasoning, execution, and revision labels to native chunks, then uses these labels and exact repetition to adjust existing token penalties. We compare the completed configurations on six mathematical and scientific reasoning benchmarks and examine four reward-weight settings with the text classifier. Compared with a baseline using token-level length penalties, the default text classifier configuration reduces mean response length by 3.13%; sampled Pass@1 is approximately 62.07% for both methods, while oracle Pass@16 rises from 86.08% to 87.67%. These results show how phase-informed penalty allocation can reduce output volume and improve multi-attempt coverage without inference-time classification.

==> figures/pcrs_case_compact.tex <==
% Chronological source excerpts; emphasis and stage labels are author annotations.
\begingroup
\fontsize{9}{11}\selectfont
\setlength{\fboxsep}{6pt}
\noindent\textbf{Q211.} Two-digit primes $p,q$ satisfy $p^2-q^2=2p+6q+8$. Maximize $p+q$.\par\smallskip
\noindent
\colorbox{black!5}{\begin{minipage}[t][5.35cm][t]{\dimexpr.49\textwidth-2\fboxsep\relax}
\raggedright
\textbf{DECS}\hfill 9,559 tokens\par\smallskip
\textbf{Derive the constraint.}\par
``So, only case 1 is possible, meaning p = q + 4.''~[\ldots]\par\smallskip
\textbf{Swap the variables.}\par
``Compute p\textsuperscript{2} - q\textsuperscript{2}: \textbf{\textcolor{orange!70!black}{79\textsuperscript{2} - 83\textsuperscript{2}}}.''~[\ldots]\par\smallskip
\textbf{Revisit the contradiction.}\par
``\textbf{\textcolor{orange!70!black}{Maybe I made a mistake in my initial assumption}}.''~[\ldots]
``So, my algebra is correct, but when I plug in, \textbf{\textcolor{violet!80!black}{the negative comes in}}.''~[\ldots]\par\smallskip
\textbf{Repair the check.}\par
``Wait, so \textbf{\textcolor{blue!65!black}{648 = 648}}.''~[\ldots]\par\smallskip
\vfill\textbf{Final answer:} $162$ (correct).
\end{minipage}}\hfill
\colorbox{black!5}{\begin{minipage}[t][5.35cm][t]{\dimexpr.49\textwidth-2\fboxsep\relax}
\raggedright
\textbf{PCRS-T (Default)}\hfill 2,754 tokens\par\smallskip
\textbf{Derive and enumerate.}\par
``Simplifying, p = q + 4.''~[\ldots]\par
``(17,13), (23,19), (41,37), (47,43), (71,67), (83,79).''~[\ldots]\par\smallskip
\textbf{Keep the assignment and verify.}\par
``\textbf{\textcolor{blue!65!black}{83,79}}: 6889 - 6241=648\par
2p +6q +8=166 +474 +8=648. Correct.''\par\smallskip
\textbf{Retain the solutions and check the maximum.}\par
``So \textbf{\textcolor{blue!65!black}{all these pairs}} satisfy the equation.''~[\ldots]\par
``So, only those \textbf{\textcolor{blue!65!black}{six pairs}}.\par Therefore, 162 is indeed the largest.''~[\ldots]\par\smallskip
\vfill\textbf{Final answer:} $162$ (correct).
\end{minipage}}
\endgroup


==> figures/pcrs_chunk_examples_native.tex <==
\begin{tikzpicture}[x=1cm,y=.90cm,font=\rmfamily\fontsize{10}{12}\selectfont]
\definecolor{exR}{HTML}{4477AA}
\definecolor{exE}{HTML}{B58522}
\definecolor{exT}{HTML}{CC6677}
\node[anchor=west,inner sep=0pt,font=\bfseries] at (0.2,7.30) {Native chunk (excerpt)};
\node[anchor=west,inner sep=0pt,text=black!65,font=\fontsize{9}{11}\selectfont] at (0.2,6.87) {Chunk text + preceding context};
\node[anchor=center,inner sep=0pt,font=\bfseries] at (8.9,7.30) {Head scores};
\node[anchor=center,inner sep=0pt,text=black!65,font=\fontsize{9}{11}\selectfont] at (8.9,6.87) {Threshold: $0.5$};
\node[anchor=center,inner sep=0pt,font=\bfseries] at (12.45,7.30) {Token labels};
\node[anchor=center,inner sep=0pt,text=black!65,font=\fontsize{9}{11}\selectfont] at (12.45,6.87) {Whole chunk};
\node[anchor=center,inner sep=0pt,font=\bfseries] at (15.15,7.30) {Phase weight};
\node[anchor=center,inner sep=0pt,text=black!65,font=\fontsize{9}{11}\selectfont] at (15.15,6.87) {Default PCRS-T};
\fill[black!3,rounded corners=2pt] (0,4.460) rectangle (16.25,6.480);
\node[anchor=north west,inner sep=0pt,text=black!60,font=\fontsize{8}{10}\selectfont] at (.20,6.300) {AIME 2025 / DECS / 29 tokens};
\node[anchor=north west,inner sep=0pt,text width=6.72cm,align=left,font=\fontsize{9.5}{11.5}\selectfont] (excerpt0) at (.20,5.910) {``Hmm, so AD is a line from A to D, and BC is\\perpendicular to it.\\I think it's helpful to draw a diagram.''};
\node[draw=exR,fill=exR!12,rounded corners=2pt,minimum width=.80cm,minimum height=.94cm,inner sep=2pt,align=center] at (7.95,5.470) {R\\\bfseries 0.73};
\node[anchor=east,inner sep=0pt,text=exR,font=\fontsize{8.5}{10}\selectfont] at (11.30,5.740) {R};
\fill[exR] (11.460,5.660) rectangle ++(.22,.16);
\fill[exR] (11.740,5.660) rectangle ++(.22,.16);
\fill[exR] (12.020,5.660) rectangle ++(.22,.16);
\fill[exR] (12.300,5.660) rectangle ++(.22,.16);
\fill[exR] (12.580,5.660) rectangle ++(.22,.16);
\fill[exR] (12.860,5.660) rectangle ++(.22,.16);
\fill[exR] (13.140,5.660) rectangle ++(.22,.16);
\fill[exR] (13.420,5.660) rectangle ++(.22,.16);
\node[draw=black!18,fill=white,rounded corners=2pt,minimum width=.80cm,minimum height=.94cm,inner sep=2pt,align=center] at (8.91,5.470) {E\\0.42};
\node[anchor=east,inner sep=0pt,text=exE,font=\fontsize{8.5}{10}\selectfont] at (11.30,5.470) {E};
\fill[black!9] (11.460,5.390) rectangle ++(.22,.16);
\fill[black!9] (11.740,5.390) rectangle ++(.22,.16);
\fill[black!9] (12.020,5.390) rectangle ++(.22,.16);
\fill[black!9] (12.300,5.390) rectangle ++(.22,.16);
\fill[black!9] (12.580,5.390) rectangle ++(.22,.16);
\fill[black!9] (12.860,5.390) rectangle ++(.22,.16);
\fill[black!9] (13.140,5.390) rectangle ++(.22,.16);
\fill[black!9] (13.420,5.390) rectangle ++(.22,.16);
\node[draw=black!18,fill=white,rounded corners=2pt,minimum width=.80cm,minimum height=.94cm,inner sep=2pt,align=center] at (9.87,5.470) {T\\0.34};
\node[anchor=east,inner sep=0pt,text=exT,font=\fontsize{8.5}{10}\selectfont] at (11.30,5.200) {T};
\fill[black!9] (11.460,5.120) rectangle ++(.22,.16);
\fill[black!9] (11.740,5.120) rectangle ++(.22,.16);
\fill[black!9] (12.020,5.120) rectangle ++(.22,.16);
\fill[black!9] (12.300,5.120) rectangle ++(.22,.16);
\fill[black!9] (12.580,5.120) rectangle ++(.22,.16);
\fill[black!9] (12.860,5.120) rectangle ++(.22,.16);
\fill[black!9] (13.140,5.120) rectangle ++(.22,.16);
\fill[black!9] (13.420,5.120) rectangle ++(.22,.16);
\draw[black!30,line width=.4pt] (10.35,6.010) -- (10.46,6.010) -- (10.46,4.930) -- (10.35,4.930);
\draw[black!30,line width=.4pt] (11.00,5.950) -- (10.91,5.950) -- (10.91,4.990) -- (11.00,4.990);
\draw[->,>=stealth,black!55,line width=.55pt] (10.49,5.470) -- (10.88,5.470);
\node[inner sep=0pt,font=\fontsize{12}{14}\selectfont] at (15.15,5.590) {$w=0.90$};
\node[inner sep=0pt,text=black!65,font=\fontsize{9}{11}\selectfont] at (15.15,5.130) {R};
\pgfextracty{\dimen0}{\pgfpointanchor{excerpt0}{south}}\typeout{EXCERPT0-BOTTOM=\the\dimen0; ROWBOTTOM=4.460cm}
\fill[black!3,rounded corners=2pt] (0,2.180) rectangle (16.25,4.200);
\node[anchor=north west,inner sep=0pt,text=black!60,font=\fontsize{8}{10}\selectfont] at (.20,4.020) {AMC23 / DECS / 55 tokens};
\node[anchor=north west,inner sep=0pt,text width=6.72cm,align=left,font=\fontsize{9.5}{11.5}\selectfont] (excerpt1) at (.20,3.630) {``Let's see. $4x^2-8x-x+2=0$ [\ldots]\\$(4x-1)(x-2)=0$.\\So, $x=1/4$ or $x=2$.''};
\node[draw=black!18,fill=white,rounded corners=2pt,minimum width=.80cm,minimum height=.94cm,inner sep=2pt,align=center] at (7.95,3.190) {R\\0.48};
\node[anchor=east,inner sep=0pt,text=exR,font=\fontsize{8.5}{10}\selectfont] at (11.30,3.460) {R};
\fill[black!9] (11.460,3.380) rectangle ++(.22,.16);
\fill[black!9] (11.740,3.380) rectangle ++(.22,.16);
\fill[black!9] (12.020,3.380) rectangle ++(.22,.16);
\fill[black!9] (12.300,3.380) rectangle ++(.22,.16);
\fill[black!9] (12.580,3.380) rectangle ++(.22,.16);
\fill[black!9] (12.860,3.380) rectangle ++(.22,.16);
\fill[black!9] (13.140,3.380) rectangle ++(.22,.16);
\fill[black!9] (13.420,3.380) rectangle ++(.22,.16);
\node[draw=exE,fill=exE!12,rounded corners=2pt,minimum width=.80cm,minimum height=.94cm,inner sep=2pt,align=center] at (8.91,3.190) {E\\\bfseries 0.64};
\node[anchor=east,inner sep=0pt,text=exE,font=\fontsize{8.5}{10}\selectfont] at (11.30,3.190) {E};
\fill[exE] (11.460,3.110) rectangle ++(.22,.16);
\fill[exE] (11.740,3.110) rectangle ++(.22,.16);
\fill[exE] (12.020,3.110) rectangle ++(.22,.16);
\fill[exE] (12.300,3.110) rectangle ++(.22,.16);
\fill[exE] (12.580,3.110) rectangle ++(.22,.16);
\fill[exE] (12.860,3.110) rectangle ++(.22,.16);
\fill[exE] (13.140,3.110) rectangle ++(.22,.16);
\fill[exE] (13.420,3.110) rectangle ++(.22,.16);
\node[draw=black!18,fill=white,rounded corners=2pt,minimum width=.80cm,minimum height=.94cm,inner sep=2pt,align=center] at (9.87,3.190) {T\\0.36};
\node[anchor=east,inner sep=0pt,text=exT,font=\fontsize{8.5}{10}\selectfont] at (11.30,2.920) {T};
\fill[black!9] (11.460,2.840) rectangle ++(.22,.16);
\fill[black!9] (11.740,2.840) rectangle ++(.22,.16);
\fill[black!9] (12.020,2.840) rectangle ++(.22,.16);
\fill[black!9] (12.300,2.840) rectangle ++(.22,.16);
\fill[black!9] (12.580,2.840) rectangle ++(.22,.16);
\fill[black!9] (12.860,2.840) rectangle ++(.22,.16);
\fill[black!9] (13.140,2.840) rectangle ++(.22,.16);
\fill[black!9] (13.420,2.840) rectangle ++(.22,.16);
\draw[black!30,line width=.4pt] (10.35,3.730) -- (10.46,3.730) -- (10.46,2.650) -- (10.35,2.650);
\draw[black!30,line width=.4pt] (11.00,3.670) -- (10.91,3.670) -- (10.91,2.710) -- (11.00,2.710);
\draw[->,>=stealth,black!55,line width=.55pt] (10.49,3.190) -- (10.88,3.190);
\node[inner sep=0pt,font=\fontsize{12}{14}\selectfont] at (15.15,3.310) {$w=1.00$};
\node[inner sep=0pt,text=black!65,font=\fontsize{9}{11}\selectfont] at (15.15,2.850) {E};
\pgfextracty{\dimen0}{\pgfpointanchor{excerpt1}{south}}\typeout{EXCERPT1-BOTTOM=\the\dimen0; ROWBOTTOM=2.180cm}
\fill[black!3,rounded corners=2pt] (0,-0.100) rectangle (16.25,1.920);
\node[anchor=north west,inner sep=0pt,text=black!60,font=\fontsize{8}{10}\selectfont] at (.20,1.740) {AIME 2024 / PCRS-T / 136 tokens};
\node[anchor=north west,inner sep=0pt,text width=6.72cm,align=left,font=\fontsize{9.5}{11.5}\selectfont] (excerpt2) at (.20,1.350) {``Wait, that can't be right. There must be a\\mistake in my calculation. Let me recalculate:\\$256+256=512$ [\ldots]''};
\node[draw=black!18,fill=white,rounded corners=2pt,minimum width=.80cm,minimum height=.94cm,inner sep=2pt,align=center] at (7.95,0.910) {R\\0.37};
\node[anchor=east,inner sep=0pt,text=exR,font=\fontsize{8.5}{10}\selectfont] at (11.30,1.180) {R};
\fill[black!9] (11.460,1.100) rectangle ++(.22,.16);
\fill[black!9] (11.740,1.100) rectangle ++(.22,.16);
\fill[black!9] (12.020,1.100) rectangle ++(.22,.16);
\fill[black!9] (12.300,1.100) rectangle ++(.22,.16);
\fill[black!9] (12.580,1.100) rectangle ++(.22,.16);
\fill[black!9] (12.860,1.100) rectangle ++(.22,.16);
\fill[black!9] (13.140,1.100) rectangle ++(.22,.16);
\fill[black!9] (13.420,1.100) rectangle ++(.22,.16);
\node[draw=exE,fill=exE!12,rounded corners=2pt,minimum width=.80cm,minimum height=.94cm,inner sep=2pt,align=center] at (8.91,0.910) {E\\\bfseries 0.69};
\node[anchor=east,inner sep=0pt,text=exE,font=\fontsize{8.5}{10}\selectfont] at (11.30,0.910) {E};
\fill[exE] (11.460,0.830) rectangle ++(.22,.16);
\fill[exE] (11.740,0.830) rectangle ++(.22,.16);
\fill[exE] (12.020,0.830) rectangle ++(.22,.16);
\fill[exE] (12.300,0.830) rectangle ++(.22,.16);
\fill[exE] (12.580,0.830) rectangle ++(.22,.16);
\fill[exE] (12.860,0.830) rectangle ++(.22,.16);
\fill[exE] (13.140,0.830) rectangle ++(.22,.16);
\fill[exE] (13.420,0.830) rectangle ++(.22,.16);
\node[draw=exT,fill=exT!12,rounded corners=2pt,minimum width=.80cm,minimum height=.94cm,inner sep=2pt,align=center] at (9.87,0.910) {T\\\bfseries 0.52};
\node[anchor=east,inner sep=0pt,text=exT,font=\fontsize{8.5}{10}\selectfont] at (11.30,0.640) {T};
\fill[exT] (11.460,0.560) rectangle ++(.22,.16);
\fill[exT] (11.740,0.560) rectangle ++(.22,.16);
\fill[exT] (12.020,0.560) rectangle ++(.22,.16);
\fill[exT] (12.300,0.560) rectangle ++(.22,.16);
\fill[exT] (12.580,0.560) rectangle ++(.22,.16);
\fill[exT] (12.860,0.560) rectangle ++(.22,.16);
\fill[exT] (13.140,0.560) rectangle ++(.22,.16);
\fill[exT] (13.420,0.560) rectangle ++(.22,.16);
\draw[black!30,line width=.4pt] (10.35,1.450) -- (10.46,1.450) -- (10.46,0.370) -- (10.35,0.370);
\draw[black!30,line width=.4pt] (11.00,1.390) -- (10.91,1.390) -- (10.91,0.430) -- (11.00,0.430);
\draw[->,>=stealth,black!55,line width=.55pt] (10.49,0.910) -- (10.88,0.910);
\node[inner sep=0pt,font=\fontsize{12}{14}\selectfont] at (15.15,1.030) {$w=1.00$};
\node[inner sep=0pt,text=black!65,font=\fontsize{9}{11}\selectfont] at (15.15,0.570) {E / T};
\pgfextracty{\dimen0}{\pgfpointanchor{excerpt2}{south}}\typeout{EXCERPT2-BOTTOM=\the\dimen0; ROWBOTTOM=-0.100cm}
\node[anchor=west,inner sep=0pt,font=\fontsize{9}{11}\selectfont] at (.20,-.48) {\textcolor{exR}{R: reasoning / constraints}\qquad\textcolor{exE}{E: execution}\qquad\textcolor{exT}{T: revision / transition}};
\end{tikzpicture}


==> figures/pcrs_classifier_bars.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\rmfamily\fontsize{8.5}{10}\selectfont]
\path[use as bounding box] (-.25,-.48) rectangle (7.90,3.58);
\definecolor{phaseblue}{HTML}{397DB5}
\definecolor{phasegold}{HTML}{B78429}
% One compact legend shared by both panels.
\node[inner sep=0pt] at (4.18,3.35) {\textcolor{phaseblue!85}{\rule{1.5mm}{1.5mm}}\, Math (100)\qquad\textcolor{phasegold!85}{\rule{1.5mm}{1.5mm}}\, GPQA (80)};
% Panel labels sit below the axes, at the same type size as the tick labels.
\node[inner sep=0pt,font=\fontsize{8}{9}\selectfont] at (2.9,-.28) {(a) Phase F1};
\node[inner sep=0pt,font=\fontsize{8}{9}\selectfont] at (6.65,-.28) {(b) Exact match};
\node[inner sep=0pt,anchor=east] at (.58,0.48000) {0};
\draw[black!12,line width=.3pt] (0.72,0.48000)--(5.08,0.48000);
\draw[black!12,line width=.3pt] (5.67,0.48000)--(7.64,0.48000);
\node[inner sep=0pt,anchor=east] at (.58,1.05500) {25};
\draw[black!12,line width=.3pt] (0.72,1.05500)--(5.08,1.05500);
\draw[black!12,line width=.3pt] (5.67,1.05500)--(7.64,1.05500);
\node[inner sep=0pt,anchor=east] at (.58,1.63000) {50};
\draw[black!12,line width=.3pt] (0.72,1.63000)--(5.08,1.63000);
\draw[black!12,line width=.3pt] (5.67,1.63000)--(7.64,1.63000);
\node[inner sep=0pt,anchor=east] at (.58,2.20500) {75};
\draw[black!12,line width=.3pt] (0.72,2.20500)--(5.08,2.20500);
\draw[black!12,line width=.3pt] (5.67,2.20500)--(7.64,2.20500);
\node[inner sep=0pt,anchor=east] at (.58,2.78000) {100};
\draw[black!12,line width=.3pt] (0.72,2.78000)--(5.08,2.78000);
\draw[black!12,line width=.3pt] (5.67,2.78000)--(7.64,2.78000);
\node[inner sep=0pt,rotate=90] at (.05,1.64) {Score (\%)};
\draw[black!50,line width=.45pt] (.72,.48)--(5.08,.48);
\draw[black!50,line width=.45pt] (5.67,.48)--(7.64,.48);
\node[inner sep=0pt] at (1.4,.17) {R};
\fill[phaseblue!85] (0.91000,0.48) rectangle (1.31000,2.51713);
\draw[black!70,line width=.45pt] (1.11000,2.38228)--(1.11000,2.63316);
\draw[black!70,line width=.45pt] (1.02000,2.38228)--(1.20000,2.38228);
\draw[black!70,line width=.45pt] (1.02000,2.63316)--(1.20000,2.63316);
\node[inner sep=0pt,font=\fontsize{8}{9}\selectfont] at (1.11000,2.77316) {88.6};
\fill[phasegold!85] (1.49000,0.48) rectangle (1.89000,2.70386);
\draw[black!70,line width=.45pt] (1.69000,2.62669)--(1.69000,2.76517);
\draw[black!70,line width=.45pt] (1.60000,2.62669)--(1.78000,2.62669);
\draw[black!70,line width=.45pt] (1.60000,2.76517)--(1.78000,2.76517);
\node[inner sep=0pt,font=\fontsize{8}{9}\selectfont] at (1.69000,2.90517) {96.7};
\node[inner sep=0pt] at (2.9,.17) {E};
\fill[phaseblue!85] (2.41000,0.48) rectangle (2.81000,2.53789);
\draw[black!70,line width=.45pt] (2.61000,2.41006)--(2.61000,2.64472);
\draw[black!70,line width=.45pt] (2.52000,2.41006)--(2.70000,2.41006);
\draw[black!70,line width=.45pt] (2.52000,2.64472)--(2.70000,2.64472);
\node[inner sep=0pt,font=\fontsize{8}{9}\selectfont] at (2.61000,2.78472) {89.5};
\fill[phasegold!85] (2.99000,0.48) rectangle (3.39000,2.12287);
\draw[black!70,line width=.45pt] (3.19000,1.84759)--(3.19000,2.35208);
\draw[black!70,line width=.45pt] (3.10000,1.84759)--(3.28000,1.84759);
\draw[black!70,line width=.45pt] (3.10000,2.35208)--(3.28000,2.35208);
\node[inner sep=0pt,font=\fontsize{8}{9}\selectfont] at (3.19000,2.49208) {71.4};
\node[inner sep=0pt] at (4.4,.17) {T};
\fill[phaseblue!85] (3.91000,0.48) rectangle (4.31000,1.90757);
\draw[black!70,line width=.45pt] (4.11000,1.55658)--(4.11000,2.20500);
\draw[black!70,line width=.45pt] (4.02000,1.55658)--(4.20000,1.55658);
\draw[black!70,line width=.45pt] (4.02000,2.20500)--(4.20000,2.20500);
\node[inner sep=0pt,font=\fontsize{8}{9}\selectfont] at (4.11000,2.34500) {62.1};
\fill[phasegold!85] (4.49000,0.48) rectangle (4.89000,2.30081);
\draw[black!70,line width=.45pt] (4.69000,2.07408)--(4.69000,2.48397);
\draw[black!70,line width=.45pt] (4.60000,2.07408)--(4.78000,2.07408);
\draw[black!70,line width=.45pt] (4.60000,2.48397)--(4.78000,2.48397);
\node[inner sep=0pt,font=\fontsize{8}{9}\selectfont] at (4.69000,2.62397) {79.2};
\fill[phaseblue!85] (6.16000,0.48) rectangle (6.56000,1.81400);
\draw[black!70,line width=.45pt] (6.36000,1.58400)--(6.36000,2.02100);
\draw[black!70,line width=.45pt] (6.27000,1.58400)--(6.45000,1.58400);
\draw[black!70,line width=.45pt] (6.27000,2.02100)--(6.45000,2.02100);
\node[inner sep=0pt,font=\fontsize{8}{9}\selectfont] at (6.36000,2.16100) {58.0};
\fill[phasegold!85] (6.74000,0.48) rectangle (7.14000,1.51500);
\draw[black!70,line width=.45pt] (6.94000,1.25625)--(6.94000,1.77375);
\draw[black!70,line width=.45pt] (6.85000,1.25625)--(7.03000,1.25625);
\draw[black!70,line width=.45pt] (6.85000,1.77375)--(7.03000,1.77375);
\node[inner sep=0pt,font=\fontsize{8}{9}\selectfont] at (6.94000,1.91375) {45.0};
\end{tikzpicture}

